Model Selection CNN-based VVC QualityEnhancement

Artifact removal and filtering methods are inevitable parts of video coding. On one hand, new codecs and compression standards come with advanced in-loop filters and on the other hand, displays are equipped with high capacity processing units for post-treatment of decoded videos. This paper proposes a Convolutional Neural Network (CNN)-based post-processing algorithm for intra and inter frames of Versatile Video Coding (VVC) coded streams. Depending on the frame type, this method benefits from normative prediction signal by feeding it as an additional input along with reconstructed signal and a Quantization Parameter (QP)-map to the CNN. Moreover, an optional Model Selection (MS) strategy is adopted to pick the best trained model among available ones at the encoder side and signal it to the decoder side. This MS strategy is applicable at both frame level and block level. The experiments under the Random Access (RA) configuration of the VVC Test Model (VTM-10.0) show that the proposed prediction-aware algorithm can bring an additional BD-BR gain of -1.3% compared to the method without the prediction information. Furthermore, the proposed MS scheme brings -0.5% more BD-BR gain on top of the prediction-aware method.

==> figs/arch.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,462); %set diagram left start at 0, and has height of 462

%Shape: Rectangle [id:dp14361054673777374] 
\draw  [fill={rgb, 255:red, 223; green, 150; blue, 59 }  ,fill opacity=1 ] (132.62,123.99) -- (152.23,123.99) -- (152.23,251.04) -- (132.62,251.04) -- cycle ;
%Shape: Rectangle [id:dp8125766257520672] 
\draw  [fill={rgb, 255:red, 244; green, 200; blue, 101 }  ,fill opacity=1 ] (152.23,123.99) -- (171.84,123.99) -- (171.84,251.04) -- (152.23,251.04) -- cycle ;

%Shape: Rectangle [id:dp2306047991440261] 
\draw  [fill={rgb, 255:red, 216; green, 69; blue, 214 }  ,fill opacity=1 ] (294.03,124.54) -- (326.55,124.54) -- (326.55,251.59) -- (294.03,251.59) -- cycle ;
%Shape: Rectangle [id:dp5543428799133187] 
\draw  [fill={rgb, 255:red, 223; green, 150; blue, 59 }  ,fill opacity=1 ] (401.55,123.92) -- (421.16,123.92) -- (421.16,250.98) -- (401.55,250.98) -- cycle ;
%Shape: Rectangle [id:dp2034505470407092] 
\draw  [fill={rgb, 255:red, 85; green, 242; blue, 104 }  ,fill opacity=1 ] (421.16,123.92) -- (440.78,123.92) -- (440.78,250.98) -- (421.16,250.98) -- cycle ;

%Shape: Rectangle [id:dp08212088836230924] 
\draw  [fill={rgb, 255:red, 223; green, 150; blue, 59 }  ,fill opacity=1 ] (487.01,124.51) -- (506.62,124.51) -- (506.62,251.56) -- (487.01,251.56) -- cycle ;
%Shape: Rectangle [id:dp9854786026543176] 
\draw  [fill={rgb, 255:red, 244; green, 200; blue, 101 }  ,fill opacity=1 ] (506.62,124.51) -- (526.23,124.51) -- (526.23,251.56) -- (506.62,251.56) -- cycle ;

%Shape: Rectangle [id:dp7812976831772305] 
\draw  [fill={rgb, 255:red, 223; green, 150; blue, 59 }  ,fill opacity=1 ] (600.4,123.73) -- (620.01,123.73) -- (620.01,250.78) -- (600.4,250.78) -- cycle ;

%Shape: Rectangle [id:dp034003909526900244] 
\draw  [fill={rgb, 255:red, 223; green, 150; blue, 59 }  ,fill opacity=1 ] (544.47,123.27) -- (564.08,123.27) -- (564.08,250.33) -- (544.47,250.33) -- cycle ;
%Shape: Rectangle [id:dp5102408359735955] 
\draw  [fill={rgb, 255:red, 244; green, 200; blue, 101 }  ,fill opacity=1 ] (564.08,123.27) -- (583.69,123.27) -- (583.69,250.33) -- (564.08,250.33) -- cycle ;

%Shape: Rectangle [id:dp30011373239660133] 
\draw  [fill={rgb, 255:red, 216; green, 69; blue, 214 }  ,fill opacity=1 ] (351.43,124.05) -- (383.95,124.05) -- (383.95,251.11) -- (351.43,251.11) -- cycle ;
%Flowchart: Or [id:dp25260999790497485] 
\draw   (96.49,186.48) .. controls (96.49,182.72) and (99.59,179.67) .. (103.42,179.67) .. controls (107.25,179.67) and (110.36,182.72) .. (110.36,186.48) .. controls (110.36,190.24) and (107.25,193.28) .. (103.42,193.28) .. controls (99.59,193.28) and (96.49,190.24) .. (96.49,186.48) -- cycle ; \draw   (96.49,186.48) -- (110.36,186.48) ; \draw   (103.42,179.67) -- (103.42,193.28) ;
%Shape: Rectangle [id:dp02282664927774103] 
\draw  [fill={rgb, 255:red, 223; green, 150; blue, 59 }  ,fill opacity=1 ] (202.19,124.54) -- (221.8,124.54) -- (221.8,251.59) -- (202.19,251.59) -- cycle ;
%Shape: Rectangle [id:dp14950162560143054] 
\draw  [fill={rgb, 255:red, 244; green, 200; blue, 101 }  ,fill opacity=1 ] (221.8,124.54) -- (241.42,124.54) -- (241.42,251.59) -- (221.8,251.59) -- cycle ;
%Shape: Rectangle [id:dp06755286286096052] 
\draw  [fill={rgb, 255:red, 223; green, 150; blue, 59 }  ,fill opacity=1 ] (241.42,124.54) -- (261.03,124.54) -- (261.03,251.59) -- (241.42,251.59) -- cycle ;
%Shape: Rectangle [id:dp8829577098415865] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (188.16,120.16) -- (286.5,120.16) -- (286.5,287.08) -- (188.16,287.08) -- cycle ;
%Image [id:dp7184329538967029] 
\draw (40.48,185.52) node  {\includegraphics[width=50.22pt,height=41.91pt]{figs/pred2.eps}};
%Image [id:dp8014570112269244] 
\draw (40.46,264.23) node  {\includegraphics[width=50.22pt,height=41.47pt]{figs/QP_map2.eps}};
%Image [id:dp5424338678754912] 
\draw (42.24,111.07) node  {\includegraphics[width=50.22pt,height=42.74pt]{figs/pp.eps}};
%Straight Lines [id:da5583499731458366] 
\draw    (103.57,113.9) -- (103.43,176.67) ;
\draw [shift={(103.42,179.67)}, rotate = 270.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9161332651910744] 
\draw    (74.17,186.36) -- (93.65,186.36) ;
\draw [shift={(96.65,186.36)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6057682461830632] 
\draw    (73.77,262.74) -- (90.89,262.84) -- (103.57,262.76) ;
%Straight Lines [id:da3623672856333765] 
\draw    (103.57,262.76) -- (103.43,196.28) ;
\draw [shift={(103.42,193.28)}, rotate = 449.88] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da015088314034183314] 
\draw    (110.36,186.48) -- (129.04,186.52) ;
\draw [shift={(132.04,186.53)}, rotate = 180.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5065132039236792] 
\draw    (384.3,187.58) -- (398.26,187.58) ;
\draw [shift={(401.26,187.58)}, rotate = 180.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Flowchart: Or [id:dp9743964980314473] 
\draw   (456.34,187.42) .. controls (456.34,183.66) and (459.44,180.61) .. (463.27,180.61) .. controls (467.1,180.61) and (470.21,183.66) .. (470.21,187.42) .. controls (470.21,191.18) and (467.1,194.22) .. (463.27,194.22) .. controls (459.44,194.22) and (456.34,191.18) .. (456.34,187.42) -- cycle ; \draw   (456.34,187.42) -- (470.21,187.42) ; \draw   (463.27,180.61) -- (463.27,194.22) ;
%Straight Lines [id:da6200716192099028] 
\draw    (440.68,187.38) -- (453.34,187.41) ;
\draw [shift={(456.34,187.42)}, rotate = 180.12] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da501533186185077] 
\draw    (171.58,187.25) -- (198.43,187.08) ;
\draw [shift={(201.43,187.06)}, rotate = 539.63] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da4121307270989124] 
\draw    (182.42,187.28) -- (183.06,295.83) ;
%Straight Lines [id:da7445249979881017] 
\draw    (183.06,295.83) -- (463.99,294.37) ;
\draw [shift={(323.53,295.1)}, rotate = 539.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da0597041041922769] 
\draw    (463.99,294.37) -- (463.29,197.22) ;
\draw [shift={(463.27,194.22)}, rotate = 449.59] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Flowchart: Or [id:dp926011653596549] 
\draw   (273.14,186.87) .. controls (273.14,184.18) and (275.16,182) .. (277.66,182) .. controls (280.15,182) and (282.17,184.18) .. (282.17,186.87) .. controls (282.17,189.55) and (280.15,191.73) .. (277.66,191.73) .. controls (275.16,191.73) and (273.14,189.55) .. (273.14,186.87) -- cycle ; \draw   (273.14,186.87) -- (282.17,186.87) ; \draw   (277.66,182) -- (277.66,191.73) ;
%Straight Lines [id:da44125486135299385] 
\draw    (191.61,187.28) -- (192.25,270.1) ;
%Straight Lines [id:da8059849023415182] 
\draw    (192.25,270.1) -- (278.25,269.68) ;
\draw [shift={(235.25,269.89)}, rotate = 539.72] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da08548899919472552] 
\draw    (277.66,191.73) -- (278.25,269.68) ;
\draw [shift={(277.95,230.71)}, rotate = 89.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da648098850171226] 
\draw    (260.79,186.65) -- (270.14,186.81) ;
\draw [shift={(273.14,186.87)}, rotate = 181.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da618428697332842] 
\draw    (282.17,186.87) -- (290.79,187.06) ;
\draw [shift={(293.79,187.13)}, rotate = 181.32] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da18878752374464858] 
\draw    (470.21,187.42) -- (482.86,187.44) ;
\draw [shift={(485.86,187.45)}, rotate = 180.12] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da19724969036928375] 
\draw    (527.09,186.74) -- (539.75,186.76) ;
\draw [shift={(542.75,186.77)}, rotate = 180.12] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8326386853825398] 
\draw    (583.85,187.06) -- (596.51,187.09) ;
\draw [shift={(599.51,187.09)}, rotate = 180.12] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da013647620118359294] 
\draw    (620.52,185.93) -- (633.18,185.95) ;
\draw [shift={(636.18,185.96)}, rotate = 180.12] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6810604815327969] 
\draw    (76.38,114.6) -- (103.57,113.9) ;
%Straight Lines [id:da11880328605040191] 
\draw    (206,100.67) -- (380,100.67) ;
\draw [shift={(383,100.67)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(203,100.67)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Image [id:dp21763631496473812] 
\draw (669.38,185.93) node  {\includegraphics[width=50.22pt,height=42.74pt]{figs/pp.eps}};

% Text Node
\draw (7.26,140.06) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Reconstruction ($\displaystyle C$)};
% Text Node
\draw (219.3,129.92) node [anchor=north west][inner sep=0.75pt]  [rotate=-90] [align=left] {Conv[3x3, 256, 1]};
% Text Node
\draw (238.44,165.97) node [anchor=north west][inner sep=0.75pt]  [rotate=-90] [align=left] {ReLU};
% Text Node
\draw (258.53,124.89) node [anchor=north west][inner sep=0.75pt]  [rotate=-90] [align=left] {Conv[3x3, 256, 1]};
% Text Node
\draw (375.32,170.99) node [anchor=north west][inner sep=0.75pt]  [rotate=-90] [align=left] {ResB};
% Text Node
\draw (418.66,129.3) node [anchor=north west][inner sep=0.75pt]  [rotate=-90] [align=left] {Conv[3x3, 256, 1]};
% Text Node
\draw (436.84,172.4) node [anchor=north west][inner sep=0.75pt]  [rotate=-90] [align=left] {BN};
% Text Node
\draw (317.75,171.51) node [anchor=north west][inner sep=0.75pt]  [rotate=-90] [align=left] {ResB};
% Text Node
\draw (149.73,129.37) node [anchor=north west][inner sep=0.75pt]  [rotate=-90] [align=left] {Conv[3x3, 256, 1]};
% Text Node
\draw (168.86,165.42) node [anchor=north west][inner sep=0.75pt]  [rotate=-90] [align=left] {ReLU};
% Text Node
\draw (331.19,180.54) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (561.58,128.65) node [anchor=north west][inner sep=0.75pt]  [rotate=-90] [align=left] {Conv[3x3, 256, 1]};
% Text Node
\draw (580.72,164.71) node [anchor=north west][inner sep=0.75pt]  [rotate=-90] [align=left] {ReLU};
% Text Node
\draw (504.12,129.88) node [anchor=north west][inner sep=0.75pt]  [rotate=-90] [align=left] {Conv[3x3, 256, 1]};
% Text Node
\draw (523.25,165.94) node [anchor=north west][inner sep=0.75pt]  [rotate=-90] [align=left] {ReLU};
% Text Node
\draw (618.66,127.94) node [anchor=north west][inner sep=0.75pt]  [rotate=-90] [align=left] {Conv[3x3, 256, 1]};
% Text Node
\draw (223.76,272.55) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {0.1};
% Text Node
\draw (138.88,251.83) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle F_{1}$$ $};
% Text Node
\draw (216.35,252) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle F_{1}$};
% Text Node
\draw (247.25,251.75) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle F_{2}$};
% Text Node
\draw (403.34,252.14) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle F_{2}$};
% Text Node
\draw (496.79,252.98) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle F_{1}$};
% Text Node
\draw (553.72,252.98) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle F_{1}$};

\draw (602.72,252.98) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle F_{3}$};

% Text Node
\draw (602.57,253.78) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$ $};
% Text Node
\draw (9,216.46) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Prediction ($\displaystyle P$)};
% Text Node
\draw (8.98,294.87) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {QP-map (Q)};
% Text Node
\draw (636.02,215.19) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Enhanced ($\displaystyle \hat{C}$)};
% Text Node
\draw (245.33,84.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {N Residual Blocks};


\end{tikzpicture}


==> figs/framework.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,841); %set diagram left start at 0, and has height of 841

%Straight Lines [id:da7541686005389654] 
\draw    (216.33,125.6) -- (236.33,125.6) ;
\draw    (216.33,139.6) -- (236.33,139.6) ;

\draw [shift={(239.33,125.6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw [shift={(239.33,139.6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw (216.33,115.6) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {Rec.};
\draw (216.33,144.6) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {Pred.};



%Straight Lines [id:da8304763961734047] 
\draw    (46.33,132.6) -- (73.33,132.6) ;
\draw [shift={(76.33,132.6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp7823403752903001] channel
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (131,114) -- (173.33,114) -- (173.33,154) -- (131,154) -- cycle ;
%Shape: Rectangle [id:dp46971078970773184] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (20,117) -- (46.83,117) -- (46.83,133.15) -- (20,133.15) -- cycle ;
%Shape: Rectangle [id:dp012154829090982533] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (23.83,121.04) -- (50.67,121.04) -- (50.67,137.19) -- (23.83,137.19) -- cycle ;
%Shape: Rectangle [id:dp8471409318117767] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (27.67,125.08) -- (54.5,125.08) -- (54.5,141.23) -- (27.67,141.23) -- cycle ;
%Shape: Rectangle [id:dp9427802072798861] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (31.5,129.11) -- (58.33,129.11) -- (58.33,145.27) -- (31.5,145.27) -- cycle ;

%Shape: Rectangle [id:dp18996673148966892] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (76,122.27) -- (98.33,122.27) -- (98.33,143.27) -- (76,143.27) -- cycle ;
%Shape: Ellipse [id:dp310487268445665] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (143.17,139.05) .. controls (143.17,137.59) and (144.29,136.4) .. (145.67,136.4) .. controls (147.06,136.4) and (148.18,137.59) .. (148.18,139.05) .. controls (148.18,140.51) and (147.06,141.7) .. (145.67,141.7) .. controls (144.29,141.7) and (143.17,140.51) .. (143.17,139.05) -- cycle ;
%Straight Lines [id:da30136644579832517] 
\draw    (152.97,133.53) -- (147.63,137.09) ;
%Shape: Ellipse [id:dp9632361732815743] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (152.32,132.15) .. controls (152.32,130.68) and (153.44,129.5) .. (154.83,129.5) .. controls (156.21,129.5) and (157.33,130.68) .. (157.33,132.15) .. controls (157.33,133.61) and (156.21,134.79) .. (154.83,134.79) .. controls (153.44,134.79) and (152.32,133.61) .. (152.32,132.15) -- cycle ;
%Shape: Ellipse [id:dp6325823636673308] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (152.32,145.95) .. controls (152.32,144.49) and (153.44,143.31) .. (154.83,143.31) .. controls (156.21,143.31) and (157.33,144.49) .. (157.33,145.95) .. controls (157.33,147.42) and (156.21,148.6) .. (154.83,148.6) .. controls (153.44,148.6) and (152.32,147.42) .. (152.32,145.95) -- cycle ;
%Straight Lines [id:da3393385182006351] 
\draw    (147.53,140.43) -- (152.87,143.88) ;

%Shape: Rectangle [id:dp612112352448896] QE
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (240,119.27) -- (274.33,119.27) -- (274.33,149.27) -- (240,149.27) -- cycle ;
%Straight Lines [id:da02521710229823204] 
\draw    (98.33,132.6) -- (127.33,132.6) ;
\draw [shift={(130.33,132.6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3066745141470061] 
\draw    (173.33,132.6) -- (192.33,132.6) ;
\draw [shift={(195.33,132.6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da3066745141470061]  QP
\draw    (205,122.27) -- (205,107) ;
\draw    (205,107) -- (257,107) ;
\draw    (257,107) -- (257,119.27) ;
\draw [shift={(257,119.27)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (0,0) -- (-4.29,8.93) -- (4.29,8.93) -- cycle    ;
\draw (226,98) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {QP};


%Straight Lines [id:da6708159589550654] 
\draw    (275.33,132.6) -- (295.33,132.6) ;
\draw [shift={(298.33,132.6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp8659305882394264] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (299,122) -- (325.83,122) -- (325.83,138.15) -- (299,138.15) -- cycle ;
%Shape: Rectangle [id:dp22364007764803273] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (302.83,126.04) -- (329.67,126.04) -- (329.67,142.19) -- (302.83,142.19) -- cycle ;
%Shape: Rectangle [id:dp5966366695692111] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (306.67,130.08) -- (333.5,130.08) -- (333.5,146.23) -- (306.67,146.23) -- cycle ;
%Shape: Rectangle [id:dp31050892408386377] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (310.5,134.11) -- (337.33,134.11) -- (337.33,150.27) -- (310.5,150.27) -- cycle ;

%Shape: Rectangle [id:dp22914725370750144] Decoder
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (194,122.27) -- (216.33,122.27) -- (216.33,143.27) -- (194,143.27) -- cycle ;
%Shape: Rectangle [id:dp6659901747013992] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100,159.27) -- (170,159.27) -- (170,170) -- (100,170) -- cycle ;

% Text Node
\draw (77,127) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Enc.};
% Text Node
\draw (246,127) node [anchor=north west][inner sep=0.75pt]   [align=left] {QE};
% Text Node
\draw (133,117) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Channel};
% Text Node
\draw (100.33,121.27) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {Stream};
% Text Node
\draw (195,127) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Dec.};
% Text Node
\draw (296,106) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Display};
% Text Node
\draw (17,100) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Capture};


\end{tikzpicture}


==> figs/inter.tex <==


\tikzset{every picture/.style={line width=0.15pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,515); %set diagram left start at 0, and has height of 515


%Image [id:dp15534649585692162] 
\draw (282.44,209.66) node [rotate=-331.18,xslant=0.55] {\includegraphics[width=46.27pt,height=41.91pt]{figs/gray_cropped_BasketballDrill_frame15.eps}};
%Straight Lines [id:da7697102352767324] 
\draw    (295.42,202.12) -- (295.42,234.21) ;
%Shape: Rectangle [id:dp32710469988337154] 
\draw  [color={rgb, 255:red, 250; green, 8; blue, 8 }  ,draw opacity=1 ][line width=1.5]  (282.33,177.84) -- (309.47,162.9) -- (309.47,194.83) -- (282.33,209.76) -- cycle ;
%Shape: Rectangle [id:dp48362888617065425] 
\draw  [color={rgb, 255:red, 129; green, 237; blue, 11 }  ,draw opacity=1 ][line width=1.5]  (254.27,193.27) -- (281.41,178.34) -- (281.41,210.27) -- (254.27,225.2) -- cycle ;
%Shape: Rectangle [id:dp0066605401187728175] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (295.89,202.89) -- (309.45,195.43) -- (309.45,226.39) -- (295.89,233.85) -- cycle ;
%Shape: Rectangle [id:dp41623840541185664] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  (254.27,225.95) -- (281.42,211.02) -- (281.42,241.81) -- (254.27,256.75) -- cycle ;
%Shape: Rectangle [id:dp9912867536078573] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (281.86,210.61) -- (295.42,203.15) -- (295.42,234.11) -- (281.86,241.57) -- cycle ;

%Image [id:dp754466529211687] 
\draw (352.55,207.31) node [rotate=-331.18,xslant=0.55] {\includegraphics[width=46.27pt,height=41.91pt]{figs/gray_cropped_BasketballDrill_frame25.eps}};
%Shape: Rectangle [id:dp11522025523744683] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (352.46,207.45) -- (365.68,200.18) -- (365.68,232.1) -- (352.46,239.38) -- cycle ;
%Shape: Rectangle [id:dp4164012291967468] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (358.54,202.33) -- (372.1,194.87) -- (372.1,226.79) -- (358.54,234.25) -- cycle ;

%Image [id:dp9182887485921494] 
\draw (212.54,208.8) node [rotate=-331.18,xslant=0.55] {\includegraphics[width=46.27pt,height=41.91pt]{figs/gray_cropped_BasketballDrill_frame10.eps}};
%Shape: Rectangle [id:dp6240154458044662] 
\draw  [color={rgb, 255:red, 129; green, 237; blue, 11 }  ,draw opacity=1 ][line width=1.5]  (190.01,189.97) -- (217.15,175.03) -- (217.15,206.96) -- (190.01,221.89) -- cycle ;
%Shape: Rectangle [id:dp6138664669410913] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  (186.27,221.73) -- (213.41,206.8) -- (213.41,238.72) -- (186.27,253.66) -- cycle ;
%Shape: Rectangle [id:dp06415194078817088] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (211.98,206.83) -- (225.54,199.37) -- (225.54,231.3) -- (211.98,238.76) -- cycle ;

%Image [id:dp5964554951747473] 
\draw (421.83,208.56) node [rotate=-331.18,xslant=0.55] {\includegraphics[width=46.27pt,height=41.91pt]{figs/gray_cropped_BasketballDrill_frame45.eps}};
%Shape: Rectangle [id:dp5152238358340764] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (417.07,179.95) -- (444.21,165.01) -- (444.21,196.94) -- (417.07,211.87) -- cycle ;

%Image [id:dp6234911715123282] 
\draw (142.17,208.79) node [rotate=-331.18,xslant=0.55] {\includegraphics[width=46.27pt,height=41.91pt]{figs/gray_cropped_BasketballDrill_frame1.eps}};
%Shape: Rectangle [id:dp32644490040149965] 
\draw  [color={rgb, 255:red, 250; green, 8; blue, 8 }  ,draw opacity=1 ][line width=1.5]  (127.12,185.44) -- (154.26,170.5) -- (154.26,202.43) -- (127.12,217.36) -- cycle ;
%Straight Lines [id:da8078206994138858] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (140.72,191.04) -- (290.2,188.94) ;
\draw [shift={(293.2,188.9)}, rotate = 539.2] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6622507523758117] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (220.8,222.1) -- (285.64,222.35) ;
\draw [shift={(288.64,222.36)}, rotate = 180.22] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9224476064760574] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (430.64,188.44) -- (302.44,189.22) ;
\draw [shift={(299.44,189.24)}, rotate = 359.65] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da46591827829947685] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (355.2,221.7) -- (291.64,222.33) ;
\draw [shift={(288.64,222.36)}, rotate = 359.43] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da23918171434864322] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (369.23,213.98) -- (305.67,214.61) ;
\draw [shift={(302.67,214.64)}, rotate = 359.43] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da47279551508368833] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (197.6,231.7) -- (262.44,231.95) ;
\draw [shift={(265.44,231.96)}, rotate = 180.22] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6211586803538351] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (202,200.5) -- (266.84,200.75) ;
\draw [shift={(269.84,200.76)}, rotate = 180.22] [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

% Text Node
\draw (189.06,259.64) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle t-1$};
% Text Node
\draw (124.28,260.24) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle t-2$};
% Text Node
\draw (406.38,260.24) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle t+2$};
% Text Node
\draw (181.93,274.89) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {QP=35};
% Text Node
\draw (117.75,275.29) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {QP=33};
% Text Node
\draw (338.1,277.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {QP=35};
% Text Node
\draw (400.28,277.49) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {QP=33};
% Text Node
\draw (254.15,286.29) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(Current)};
% Text Node
\draw (260.92,273.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {QP=37};
% Text Node
\draw (278.46,258.75) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle t$};
% Text Node
\draw (344.6,259.84) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle t+1$};


\end{tikzpicture}


==> figs/inter_intra_prediction.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,515); %set diagram left start at 0, and has height of 515

%Image [id:dp07159245172480666] 
\draw (199.64,228.86) node [rotate=-331.18,xslant=0.55] {\includegraphics[width=46.27pt,height=41.91pt]{figs/gray_cropped_BasketballDrill_frame15.jpg}};
%Straight Lines [id:da47948489809736183] 
\draw    (212.62,221.32) -- (212.62,253.41) ;
%Shape: Rectangle [id:dp39486079590002] 
\draw  [color={rgb, 255:red, 250; green, 8; blue, 8 }  ,draw opacity=1 ][line width=1.5]  (199.53,197.04) -- (226.67,182.1) -- (226.67,214.03) -- (199.53,228.96) -- cycle ;
%Shape: Rectangle [id:dp8964688184941794] 
\draw  [color={rgb, 255:red, 129; green, 237; blue, 11 }  ,draw opacity=1 ][line width=1.5]  (171.47,212.47) -- (198.61,197.54) -- (198.61,229.47) -- (171.47,244.4) -- cycle ;
%Shape: Rectangle [id:dp6602447918944324] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (213.09,222.09) -- (226.65,214.63) -- (226.65,245.59) -- (213.09,253.05) -- cycle ;
%Shape: Rectangle [id:dp8083276339485185] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  (171.47,245.15) -- (198.62,230.22) -- (198.62,261.01) -- (171.47,275.95) -- cycle ;
%Image [id:dp6973317863172303] 
\draw (269.35,285.71) node [rotate=-331.18,xslant=0.55] {\includegraphics[width=46.27pt,height=41.91pt]{figs/gray_cropped_BasketballDrill_frame25.jpg}};
%Shape: Rectangle [id:dp15162602877391995] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (269.26,285.85) -- (282.48,278.58) -- (282.48,310.5) -- (269.26,317.78) -- cycle ;
%Shape: Rectangle [id:dp4634939450779425] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (275.34,280.73) -- (288.9,273.27) -- (288.9,305.19) -- (275.34,312.65) -- cycle ;
%Image [id:dp4557867496306036] 
\draw (125.74,285.2) node [rotate=-331.18,xslant=0.55] {\includegraphics[width=46.27pt,height=41.91pt]{figs/gray_cropped_BasketballDrill_frame10.jpg}};
%Shape: Rectangle [id:dp7914298734410297] 
\draw  [color={rgb, 255:red, 129; green, 237; blue, 11 }  ,draw opacity=1 ][line width=1.5]  (103.21,266.37) -- (130.35,251.43) -- (130.35,283.36) -- (103.21,298.29) -- cycle ;
%Shape: Rectangle [id:dp7022043834854086] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  (99.47,298.13) -- (126.61,283.2) -- (126.61,315.12) -- (99.47,330.06) -- cycle ;
%Shape: Rectangle [id:dp8170043312663792] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (125.18,283.23) -- (138.74,275.77) -- (138.74,307.7) -- (125.18,315.16) -- cycle ;

%Image [id:dp03571550877634855] 
\draw (342.23,255.36) node [rotate=-331.18,xslant=0.55] {\includegraphics[width=46.27pt,height=41.91pt]{figs/gray_cropped_BasketballDrill_frame45.jpg}};
%Shape: Rectangle [id:dp401227286144032] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (337.47,226.75) -- (364.61,211.81) -- (364.61,243.74) -- (337.47,258.67) -- cycle ;

%Image [id:dp44651751694699726] 
\draw (51.77,263.59) node [rotate=-331.18,xslant=0.55] {\includegraphics[width=46.27pt,height=41.91pt]{figs/gray_cropped_BasketballDrill_frame1.jpg}};
%Shape: Rectangle [id:dp7076789070206111] 
\draw  [color={rgb, 255:red, 250; green, 8; blue, 8 }  ,draw opacity=1 ][line width=1.5]  (36.72,240.64) -- (63.86,225.7) -- (63.86,257.63) -- (36.72,272.56) -- cycle ;

%Straight Lines [id:da10395358531458132] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (36.72,240.64) -- (196.63,197.81) ;
\draw [shift={(199.53,197.04)}, rotate = 525.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da4650846378463409] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (336.55,227.25) -- (201.54,198.17) ;
\draw [shift={(198.61,197.54)}, rotate = 372.15] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4863294536754357] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (103.86,265.95) -- (169.77,213.92) ;
\draw [shift={(172.12,212.06)}, rotate = 501.71] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da2892894212678586] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (127.52,282.7) -- (197.12,230.75) ;
\draw [shift={(199.53,228.96)}, rotate = 503.27] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da9152534339972143] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (103.21,298.29) -- (173.72,245.84) ;
\draw [shift={(176.13,244.05)}, rotate = 503.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da12670334524111548] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (275.34,280.73) -- (215.27,224.15) ;
\draw [shift={(213.09,222.09)}, rotate = 403.28999999999996] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Shape: Rectangle [id:dp050264618902504554] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (199.06,229.81) -- (212.62,222.35) -- (212.62,253.31) -- (199.06,260.77) -- cycle ;
%Straight Lines [id:da8979451481423273] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (269.26,285.85) -- (200.97,232.07) ;
\draw [shift={(198.62,230.22)}, rotate = 398.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;

% Text Node
\draw (193.66,339.95) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle t$};
% Text Node
\draw (176.12,354.29) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {QP=37};
% Text Node
\draw (169.35,367.49) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(Current)};
% Text Node
\draw (113.46,339.24) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle t-1$};
% Text Node
\draw (42.28,338.24) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle t-2$};
% Text Node
\draw (261.4,338.24) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle t+1$};
% Text Node
\draw (329.58,338.24) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle t+2$};
% Text Node
\draw (105.93,353.29) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {QP=35};
% Text Node
\draw (35.75,353.29) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {QP=33};
% Text Node
\draw (251.7,352.29) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {QP=35};
% Text Node
\draw (321.88,352.29) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {QP=33};


\end{tikzpicture}


==> figs/model_selection.tex <==


\tikzset{every picture/.style={line width=0.15pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,515); %set diagram left start at 0, and has height of 515

%Rounded Rect [id:dp20542924959355502] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (484,282.67) .. controls (484,280.64) and (485.64,279) .. (487.67,279) -- (547.2,279) .. controls (549.22,279) and (550.87,280.64) .. (550.87,282.67) -- (550.87,313.27) .. controls (550.87,315.29) and (549.22,316.93) .. (547.2,316.93) -- (487.67,316.93) .. controls (485.64,316.93) and (484,315.29) .. (484,313.27) -- cycle ;
%Image [id:dp859273689200821] 
\draw (32.43,288.2) node  {\includegraphics[width=33.65pt,height=19.23pt]{figs/bqsquare-small.eps}};
%Shape: Rectangle [id:dp7029079252725433] 
\draw   (10,275.38) -- (54.87,275.38) -- (54.87,301.02) -- (10,301.02) -- cycle ;

%Image [id:dp3211156002304455] 
\draw (32.43,288.2) node  {\includegraphics[width=33.65pt,height=19.23pt]{figs/bqsquare-small.eps}};
%Shape: Rectangle [id:dp3432087096908122] 
\draw   (10,275.38) -- (54.87,275.38) -- (54.87,301.02) -- (10,301.02) -- cycle ;

%Image [id:dp2664430136861681] 
\draw (35.43,291.2) node  {\includegraphics[width=33.65pt,height=19.23pt]{figs/bqsquare-small.eps}};
%Shape: Rectangle [id:dp9489944655356882] 
\draw   (13,278.38) -- (57.87,278.38) -- (57.87,304.02) -- (13,304.02) -- cycle ;

%Image [id:dp28770110921111713] 
\draw (38.43,294.2) node  {\includegraphics[width=33.65pt,height=19.23pt]{figs/bqsquare-small.eps}};
%Shape: Rectangle [id:dp10054586014078237] 
\draw   (16,281.38) -- (60.87,281.38) -- (60.87,307.02) -- (16,307.02) -- cycle ;

%Image [id:dp42104588742536186] 
\draw (41.43,297.2) node  {\includegraphics[width=33.65pt,height=19.23pt]{figs/bqsquare-small.eps}};
%Shape: Rectangle [id:dp1346022966405186] 
\draw   (19,284.38) -- (63.87,284.38) -- (63.87,310.02) -- (19,310.02) -- cycle ;

%Image [id:dp34315134297605776] 
\draw (44.43,300.2) node  {\includegraphics[width=33.65pt,height=19.23pt]{figs/bqsquare-small.eps}};
%Shape: Rectangle [id:dp4731703079374108] 
\draw   (22,287.38) -- (66.87,287.38) -- (66.87,313.02) -- (22,313.02) -- cycle ;


%Rounded Rect [id:dp9638060124534504] 
\draw   (102,282.67) .. controls (102,280.64) and (103.64,279) .. (105.67,279) -- (165.2,279) .. controls (167.22,279) and (168.87,280.64) .. (168.87,282.67) -- (168.87,313.27) .. controls (168.87,315.29) and (167.22,316.93) .. (165.2,316.93) -- (105.67,316.93) .. controls (103.64,316.93) and (102,315.29) .. (102,313.27) -- cycle ;
%Image [id:dp13502495903538914] 
\draw (422.43,288.2) node  {\includegraphics[width=33.65pt,height=19.23pt]{figs/bqsquare-small.eps}};
%Shape: Rectangle [id:dp020100188472546354] 
\draw   (400,275.38) -- (444.87,275.38) -- (444.87,301.02) -- (400,301.02) -- cycle ;

%Image [id:dp08120053409959238] 
\draw (422.43,288.2) node  {\includegraphics[width=33.65pt,height=19.23pt]{figs/bqsquare-small.eps}};
%Shape: Rectangle [id:dp49802564772061353] 
\draw   (400,275.38) -- (444.87,275.38) -- (444.87,301.02) -- (400,301.02) -- cycle ;

%Image [id:dp5445358538633225] 
\draw (425.43,291.2) node  {\includegraphics[width=33.65pt,height=19.23pt]{figs/bqsquare-small.eps}};
%Shape: Rectangle [id:dp4071022594469954] 
\draw   (403,278.38) -- (447.87,278.38) -- (447.87,304.02) -- (403,304.02) -- cycle ;

%Image [id:dp023248657259897776] 
\draw (428.43,294.2) node  {\includegraphics[width=33.65pt,height=19.23pt]{figs/bqsquare-small.eps}};
%Shape: Rectangle [id:dp5667509104513965] 
\draw   (406,281.38) -- (450.87,281.38) -- (450.87,307.02) -- (406,307.02) -- cycle ;

%Image [id:dp5938292846341747] 
\draw (431.43,297.2) node  {\includegraphics[width=33.65pt,height=19.23pt]{figs/bqsquare-small.eps}};
%Shape: Rectangle [id:dp7011784101032349] 
\draw   (409,284.38) -- (453.87,284.38) -- (453.87,310.02) -- (409,310.02) -- cycle ;

%Image [id:dp17588272659289605] 
\draw (434.43,300.2) node  {\includegraphics[width=33.65pt,height=19.23pt]{figs/bqsquare-small.eps}};
%Shape: Rectangle [id:dp7026509340340343] 
\draw   (412,287.38) -- (456.87,287.38) -- (456.87,313.02) -- (412,313.02) -- cycle ;


%Image [id:dp05285547696252335] 
\draw (605.43,288.2) node  {\includegraphics[width=33.65pt,height=19.23pt]{figs/bqsquare-small.eps}};
%Shape: Rectangle [id:dp5109511235724129] 
\draw   (583,275.38) -- (627.87,275.38) -- (627.87,301.02) -- (583,301.02) -- cycle ;

%Image [id:dp2546568327532788] 
\draw (605.43,288.2) node  {\includegraphics[width=33.65pt,height=19.23pt]{figs/bqsquare-small.eps}};
%Shape: Rectangle [id:dp6290975646822753] 
\draw   (583,275.38) -- (627.87,275.38) -- (627.87,301.02) -- (583,301.02) -- cycle ;

%Image [id:dp77034210046388] 
\draw (608.43,291.2) node  {\includegraphics[width=33.65pt,height=19.23pt]{figs/bqsquare-small.eps}};
%Shape: Rectangle [id:dp48847698176560195] 
\draw   (586,278.38) -- (630.87,278.38) -- (630.87,304.02) -- (586,304.02) -- cycle ;

%Image [id:dp7842406822561544] 
\draw (611.43,294.2) node  {\includegraphics[width=33.65pt,height=19.23pt]{figs/bqsquare-small.eps}};
%Shape: Rectangle [id:dp2098073332881807] 
\draw   (589,281.38) -- (633.87,281.38) -- (633.87,307.02) -- (589,307.02) -- cycle ;

%Image [id:dp6563086504347414] 
\draw (614.43,297.2) node  {\includegraphics[width=33.65pt,height=19.23pt]{figs/bqsquare-small.eps}};
%Shape: Rectangle [id:dp9532684606756181] 
\draw   (592,284.38) -- (636.87,284.38) -- (636.87,310.02) -- (592,310.02) -- cycle ;

%Image [id:dp27817529262741103] 
\draw (617.43,300.2) node  {\includegraphics[width=33.65pt,height=19.23pt]{figs/bqsquare-small.eps}};
%Shape: Rectangle [id:dp6506995410825526] 
\draw   (595,287.38) -- (639.87,287.38) -- (639.87,313.02) -- (595,313.02) -- cycle ;


%Rounded Rect [id:dp6916172563681874] 
\draw   (282,282.67) .. controls (282,280.64) and (283.64,279) .. (285.67,279) -- (345.2,279) .. controls (347.22,279) and (348.87,280.64) .. (348.87,282.67) -- (348.87,313.27) .. controls (348.87,315.29) and (347.22,316.93) .. (345.2,316.93) -- (285.67,316.93) .. controls (283.64,316.93) and (282,315.29) .. (282,313.27) -- cycle ;
%Straight Lines [id:da2629919443354749] 
\draw    (67.87,295.93) -- (98.87,295.93) ;
\draw [shift={(101.87,295.93)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7486837117430793] 
\draw    (169.87,295.93) -- (201.87,295.93) ;
\draw [shift={(204.87,295.93)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Image [id:dp6561494452489223] 
\draw (221.93,297.93) node  {\includegraphics[width=20.9pt,height=20.9pt]{figs/sign1.eps}};
%Straight Lines [id:da9228111789025213] 
\draw    (237.87,295.93) -- (278.87,295.93) ;
\draw [shift={(281.87,295.93)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8130850491311421] 
\draw    (348.87,295.93) -- (394.87,295.93) ;
\draw [shift={(397.87,295.93)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da155894306147353] 
\draw    (456.87,295.93) -- (479.87,295.93) ;
\draw [shift={(482.87,295.93)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5880691856503807] 
\draw    (550.87,295.93) -- (577.87,295.93) ;
\draw [shift={(580.87,295.93)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp9542803451457907] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (0.87,243.87) -- (659.87,243.87) -- (659.87,336.57) -- (0.87,336.57) -- cycle ;
%Shape: Rectangle [id:dp12549029755702346] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (105,307) -- (166.5,307) -- (166.5,324.67) -- (105,324.67) -- cycle ;
%Shape: Rectangle [id:dp9662006938868241] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (285,307) -- (346.5,307) -- (346.5,324.67) -- (285,324.67) -- cycle ;
%Shape: Rectangle [id:dp6812525231172631] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (487,307) -- (548.5,307) -- (548.5,324.67) -- (487,324.67) -- cycle ;

% Text Node
\draw (104,287.79) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Host Encoder};
% Text Node
\draw (284,287.79) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Host Decoder};
% Text Node
\draw (496,290) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {CNN-PP};
% Text Node
\draw (6,248.79) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Captured video};
% Text Node
\draw (391,251.79) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Decoded video};
% Text Node
\draw (567,251.79) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Displayed video};
% Text Node
\draw (108,311) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Select model};
% Text Node
\draw (288,311) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Parse model};
% Text Node
\draw (490,311) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Apply model};


\end{tikzpicture}

